Searching for a hidden charm $h_1$ state in the $X(4660) \to \eta h_1$ and $X(4660) \to \eta D^* \bar D^*$ decays

We explore the possibility of experimentally detecting a predicted $h_1 ~[I^G(J^{PC})=0^-(1^{+-})]$ state of hidden charm made out from the $D^* \bar D^*$ interaction. The method consists in measuring the decay of X(4660) into $\eta D^* \bar D^*$, determining the binding energy with respect to the $D^* \bar D^*$ threshold from the shape of the $D^* \bar D^*$ invariant mass distribution. A complementary method consists in looking at the inclusive $X(4660) \to \eta X$ decay, searching for a peak in the $X$ invariant mass distribution given by the missing X(4660), $\eta$ mass. We make calculations to determine the partial decay width of $X(4660) \to \eta h_1$ from the measured $X(4660) \to \eta D^* \bar D^*$ distribution. This estimation should serve in an experiment to foresee the possibility of detecting the $h_1$ state on top of the background of inclusive events.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

